Spatially Coupled LDPC Codes Affected by a Single Random Burst of Erasures

Spatially-Coupled LDPC (SC-LDPC) ensembles achieve the capacity of binary memoryless channels (BMS), asymptotically, under belief-propagation (BP) decoding. In this paper, we study the BP decoding of these code ensembles over a BMS channel and in the presence of a single random burst of erasures. We show that in the limit of code length, codewords can be recovered successfully if the length of the burst is smaller than some maximum recoverable burst length. We observe that the maximum recoverable burst length is practically the same if the transmission takes place over binary erasure channel or over binary additive white Gaussian channel with the same capacity. Analyzing the stopping sets, we also estimate the decoding failure probability (the error floor) when the code length is finite.

==> FigRBC_dv_dc_w.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{scope}
\begin{axis}[%
width=\columnwidth,
height=0.68\columnwidth,
every axis/.append style={font=\small},
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
xlabel={Normalized burst length $b$},
xmajorgrids,
ymode=log,
xmin=1,
xmax=1.7,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel={Output Block Erasure Probability $P_{\text{B}}$},
ymajorgrids,
%yminorgrids,
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black},
]

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}

\addplot [color=mycolor1,thick,solid,mark=none]
table[x=bval,y=SimM100] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};
\addlegendentry{$M=100$};
\addplot [color=mycolor1,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM100] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};

\addplot [color=mycolor2,thick,solid,mark=none]
table[x=bval,y=SimM300] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};
\addlegendentry{$M=300$};
\addplot [color=mycolor2,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM300] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};

\addplot [color=mycolor3,thick,solid,mark=none]
table[x=bval,y=SimM600] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};
\addlegendentry{$M=600$};
\addplot [color=mycolor3,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM600] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};

\addplot [color=mycolor4,thick,solid,mark=none]
table[x=bval,y=SimM900] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};
\addlegendentry{$M=900$};
\addplot [color=mycolor4,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM900] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};

\addplot [color=mycolor5,thick,solid,mark=none]
table[x=bval,y=SimM1200] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};
\addlegendentry{$M=1200$};
\addplot [color=mycolor5,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM1200] {result_RBC_PB_vs_b_dv3_dc6_w3.txt};

\addplot [color=black,thick,solid,mark=none,forget plot] coordinates {(1.6133,1e-4) (1.6133,0.1)} node [above,sloped,pos=0.5] {$b_{\text{BP}}$};

%\node at (1.35,0.0002) {$(a)$ $\mathcal{C}_{\mathcal{R}}(d_v=3,d_c=6,w=3,M)$ };
\end{axis}
\end{scope}

\begin{scope}[yshift=-.63\columnwidth]

\begin{axis}[%
width=\columnwidth,
height=0.68\columnwidth,
every axis/.append style={font=\small},
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
xlabel={Normalized burst length $b$},
xmajorgrids,
ymode=log,
xmin=1,
xmax=2.2,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel={Output Block Erasure Probability $P_{\text{B}}$},
ymajorgrids,
%yminorgrids,
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black},
]

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}

\addplot [color=mycolor1,thick,solid,mark=none]
table[x=bval,y=SimM100] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};
\addlegendentry{$M=100$};
\addplot [color=mycolor1,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM100] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};

\addplot [color=mycolor2,thick,solid,mark=none]
table[x=bval,y=SimM300] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};
\addlegendentry{$M=300$};
\addplot [color=mycolor2,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM300] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};

\addplot [color=mycolor3,thick,solid,mark=none]
table[x=bval,y=SimM600] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};
\addlegendentry{$M=600$};
\addplot [color=mycolor3,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM600] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};

\addplot [color=mycolor4,thick,solid,mark=none]
table[x=bval,y=SimM900] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};
\addlegendentry{$M=900$};
\addplot [color=mycolor4,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM900] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};

\addplot [color=mycolor5,thick,solid,mark=none]
table[x=bval,y=SimM1200] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};
\addlegendentry{$M=1200$};
\addplot [color=mycolor5,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM1200] {result_RBC_PB_vs_b_dv3_dc6_w4.txt};

\addplot [color=black,thick,solid,mark=none,forget plot] coordinates {(2.15,1e-4) (2.15,0.1)} node [above,sloped,pos=0.1] {$b_{\text{BP}}$};

%\node at (1.62,0.00015) {$(b)$ $\mathcal{C}_{\mathcal{R}}(d_v=3,d_c=6,w=4,M)$ };
\end{axis}
\end{scope}

\begin{scope}[yshift=-1.26\columnwidth]
\begin{axis}[%
width=\columnwidth,
height=0.68\columnwidth,
every axis/.append style={font=\small},
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
xlabel={Normalized burst length $b$},
xmajorgrids,
ymode=log,
xmin=1,
xmax=1.9,
ymin=1e-7,
ymax=1,
yminorticks=true,
ylabel={Output Block Erasure Probability $P_{\text{B}}$},
ymajorgrids,
%yminorgrids,
legend pos=north west,
legend style={legend cell align=left,align=left,draw=black},
]

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}

\addplot [color=mycolor1,thick,solid,mark=none]
table[x=bval,y=SimM100] {result_RBC_PB_vs_b_dv4_dc8_w4.txt};
\addlegendentry{$M=100$};
\addplot [color=mycolor1,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM100] {result_RBC_PB_vs_b_dv4_dc8_w4.txt};

\addplot [color=mycolor2,thick,solid,mark=none]
table[x=bval,y=SimM300] {result_RBC_PB_vs_b_dv4_dc8_w4.txt};
\addlegendentry{$M=300$};
\addplot [color=mycolor2,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM300] {result_RBC_PB_vs_b_dv4_dc8_w4.txt};

\addplot [color=mycolor3,thick,solid,mark=none]
table[x=bval,y=SimM600] {result_RBC_PB_vs_b_dv4_dc8_w4.txt};
\addlegendentry{$M=600$};
\addplot [color=mycolor3,thick,dashed,mark=none,forget plot]
table[x=bval,y=BoundM600] {result_RBC_PB_vs_b_dv4_dc8_w4.txt};

\addplot [color=black,thick,solid,mark=none,forget plot] coordinates {(1.898,1e-7) (1.898,0.1)} node [above,sloped,pos=0.1] {$b_{\text{BP}}$};

%\node at (1.45,0.0000003) {$(c)$ $\mathcal{C}_{\mathcal{R}}(d_v=4,d_c=8,w=4,M)$ };
\end{axis}

\end{scope}


\end{tikzpicture}%

==> de_dv3_dc6_b_bp.tex <==
\begin{tikzpicture}%[every node/.style={font=\footnotesize}]
\begin{scope}

\begin{axis}[%
width=1.0\columnwidth,
height=0.65\columnwidth,
every axis/.append style={font=\small},
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
xlabel={$\varepsilon, 1-C(N_0)$},
xmajorgrids,
xmin=0,
xmax=.5,
ymin=0,
ymax=3,
yminorticks=true,
ylabel={$b_{\rm\scriptscriptstyle  BP}$},
ymajorgrids,
yminorgrids,
%legend pos=north east,
legend style={legend cell align=left,align=left,draw=black,font=\scriptsize},
]

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}


\addplot [color=mycolor1,thick,solid,mark=none]
table[x=eps,y=bec363] {de_rbc_bec_36.txt};
\addlegendentry{ BEC, $w=3$};

\addplot [color=mycolor2,thick,solid,mark=none]
table[x=eps,y=bec364] {de_rbc_bec_36.txt};
\addlegendentry{ BEC, $w=4$};

\addplot [color=mycolor3,thick,solid,mark=none]
table[x=eps,y=bec365] {de_rbc_bec_36.txt};
\addlegendentry{  BEC, $w=5$};

\addplot [color=mycolor1,thick,dashed,mark=none]
table[x=h,y=bawgn363] {de_rbc_bawgn_36.txt};
\addlegendentry{  BiAWGN, $w=3$};

\addplot [color=mycolor2,thick,dashed,mark=none]
table[x=h,y=bawgn364] {de_rbc_bawgn_36.txt};
\addlegendentry{ BiAWGN, $w=4$};

\addplot [color=mycolor3,thick,dashed,mark=none]
table[x=h,y=bawgn365] {de_rbc_bawgn_36.txt};
\addlegendentry{ BiAWGN, $w=5$};

\node at (.05,.2) {$(a)$};


\end{axis}

\end{scope}


\begin{scope}[yshift=-0.59\columnwidth]
\begin{axis}[%
width=1.0\columnwidth,
height=0.65\columnwidth,
every axis/.append style={font=\small},
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize},
xlabel={$\varepsilon, 1-C(N_0)$},
xmajorgrids,
xmin=0,
xmax=.5,
ymin=0,
ymax=3,
yminorticks=true,
ylabel={$b_{\rm\scriptscriptstyle  BP}$},
ymajorgrids,
yminorgrids,
%legend pos=north east,
legend style={legend cell align=left,align=left,draw=black,font=\scriptsize},
]

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}


\addplot [color=mycolor1,thick,solid,mark=none]
table[x=eps,y=bec483] {de_rbc_bec_48.txt};
\addlegendentry{ BEC, $w=3$};

\addplot [color=mycolor2,thick,solid,mark=none]
table[x=eps,y=bec484] {de_rbc_bec_48.txt};
\addlegendentry{ BEC, $w=4$};

\addplot [color=mycolor3,thick,solid,mark=none]
table[x=eps,y=bec485] {de_rbc_bec_48.txt};
\addlegendentry{  BEC, $w=5$};

\addplot [color=mycolor1,thick,dashed,mark=none]
table[x=h,y=bawgn483] {de_rbc_bawgn_48.txt};
\addlegendentry{  BiAWGN, $w=3$};

\addplot [color=mycolor2,thick,dashed,mark=none]
table[x=h,y=bawgn484] {de_rbc_bawgn_48.txt};
\addlegendentry{ BiAWGN, $w=4$};

\addplot [color=mycolor3,thick,dashed,mark=none]
table[x=h,y=bawgn485] {de_rbc_bawgn_48.txt};
\addlegendentry{ BiAWGN, $w=5$};

\node at (.05,.2) {$(b)$};
\end{axis}

\end{scope}

\end{tikzpicture}%






%\begin{tikzpicture}
%\begin{axis}[%
%width=1.0\columnwidth,
%height=0.7\columnwidth,
%every axis/.append style={font=\small},
%every x tick label/.append style={font=\footnotesize},
%every y tick label/.append style={font=\footnotesize},
%xlabel={$\varepsilon, 1-C(N_0)$},
%xmajorgrids,
%xmin=0,
%xmax=.5,
%ymin=0,
%ymax=3,
%yminorticks=true,
%ylabel={$b_{\rm\scriptscriptstyle  BP}$},
%ymajorgrids,
%yminorgrids,
%%legend pos=north east,
%legend style={legend cell align=left,align=left,draw=black},
%]
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}
%
%
%\addplot [color=mycolor1,thick,solid,mark=none]
%table[x=eps,y=bec363] {de_rbc_bec_36.txt};
%\addlegendentry{\footnotesize BEC, $w=3$};
%
%\addplot [color=mycolor2,thick,solid,mark=none]
%table[x=eps,y=bec364] {de_rbc_bec_36.txt};
%\addlegendentry{\footnotesize BEC, $w=4$};
%
%\addplot [color=mycolor3,thick,solid,mark=none]
%table[x=eps,y=bec365] {de_rbc_bec_36.txt};
%\addlegendentry{\footnotesize  BEC, $w=5$};
%
%\addplot [color=mycolor1,thick,dashed,mark=none]
%table[x=h,y=bawgn363] {de_rbc_bawgn_36.txt};
%\addlegendentry{\footnotesize  BiAWGN, $w=3$};
%
%\addplot [color=mycolor2,thick,dashed,mark=none]
%table[x=h,y=bawgn364] {de_rbc_bawgn_36.txt};
%\addlegendentry{\footnotesize BiAWGN, $w=4$};
%
%\addplot [color=mycolor3,thick,dashed,mark=none]
%table[x=h,y=bawgn365] {de_rbc_bawgn_36.txt};
%\addlegendentry{\footnotesize BiAWGN, $w=5$};
%
%
%\end{axis}
%\end{tikzpicture}%
